Sphalerons, Antisphalerons and Vortex Rings

We present new classical solutions of Weinberg-Salam theory in the limit of vanishing Weinberg angle. In these static axially symmetric solutions, the Higgs field vanishes either on isolated points on the symmetry axis, or on rings centered around the symmetry axis. The solutions represent systems of sphalerons, antisphalerons, and vortex rings.

==> (inline-ps-0) <==
gsave #2 -36 mul 0 rmoveto
   currentpoint translate #2 7.0 div #3 5.0 div scale

==> (inline-ps-1) <==
grestore
